QCEDA: Using Quantum Computers for EDA

The field of Electronic Design Automation (EDA) is crucial for microelectronics, but the increasing complexity of Integrated Circuits (ICs) poses challenges for conventional EDA: Corresponding problems are often NP-hard and are therefore in general solved by heuristics, not guaranteeing optimal solutions. Quantum computers may offer better solutions due to their potential for optimization through entanglement, superposition, and interference. Most of the works in the area of EDA and quantum computers focus on how to use EDA for building quantum circuits. However, almost no research focuses on exploiting quantum computers for solving EDA problems. Therefore, this paper investigates the feasibility and potential of quantum computing for a typical EDA optimization problem broken down to the Min-$k$-Union problem. The problem is mathematically transformed into a Quadratic Unconstrained Binary Optimization (QUBO) problem, which was successfully solved on an IBM quantum computer and a D-Wave quantum annealer.

==> plot_dwave.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        bar width=5pt,
        % nodes near coords,
        % enlargelimits=0.15,
        ylabel={\textbf{\# Occurencies}},
        xtick=data,
        ytick={0,5,10,15,20,25},
        xlabel={\textbf{Objective Value ($H$)}},
        height=4cm,
        width=\linewidth,
        cycle list/Set2-5,
        ]
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 6)
            (-12.0+18, 4)
            (-11.0+18, 2)
            (-10.0+18, 2)
            ( -9.0+18, 1)
            ( -8.0+18, 1)
            ( -7.0+18, 1)
            ( -6.0+18, 1)
            ( -1.0+18, 1)
            (  4.0+18, 1)
        };
          
        \addplot+[ybar, fill, draw=black] plot coordinates {                
            (-13.0+18, 5)
            (-12.0+18, 3)
            (-11.0+18, 2)
            (-10.0+18, 1)
            ( -9.0+18, 1)
            ( -8.0+18, 1)
            ( -7.0+18, 1)
            ( -6.0+18, 1)
        };
        
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 2)
            (-11.0+18, 2)
            (-10.0+18, 1)
            ( -9.0+18, 1)
            ( -8.0+18, 1)
            ( -6.0+18, 1)
        };
         
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 2)
            (-11.0+18, 2)
            (-10.0+18, 1)
            ( -9.0+18, 1)
            ( -8.0+18, 1)
        };
        
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 2)
            (-11.0+18, 2)
            (-10.0+18, 1)
            ( -9.0+18, 1)
            ( -8.0+18, 1)
        };
        
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 1)
            (-11.0+18, 1)
            (-10.0+18, 1)
            ( -9.0+18, 1)
            ( -8.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 1)
            (-11.0+18, 1)
            (-10.0+18, 1)
            ( -9.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 1)
            (-11.0+18, 1)
            (-10.0+18, 1)
            ( -9.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 1)
            (-11.0+18, 1)
            (-10.0+18, 1)
            ( -9.0+18, 1)
        };

        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 0)
            (-11.0+18, 1)
            (-10.0+18, 1)
            ( -9.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 0)
            (-11.0+18, 1)
            (-10.0+18, 1)
            ( -9.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 0)
            (-11.0+18, 1)
            (-10.0+18, 1)
            ( -9.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 0)
            (-11.0+18, 1)
            (-10.0+18, 1)
            ( -9.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 0)
            (-11.0+18, 1)
            (-10.0+18, 1)
            ( -9.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 0)
            (-11.0+18, 1)
            (-10.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 0)
            (-11.0+18, 1)
            (-10.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 0)
            (-11.0+18, 1)
            (-10.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 0)
            (-11.0+18, 1)
            (-10.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 0)
            (-11.0+18, 1)
            (-10.0+18, 1)
        };
                 
        \addplot+[ybar, fill, draw=black] plot coordinates {
            (-13.0+18, 0)
            (-12.0+18, 0)
            (-11.0+18, 1)
        };
        
    \end{axis}
    
 \end{tikzpicture}

